Towards an $\mathfrak{sl}_2$ action on the annular Khovanov spectrum

Given a link in the thickened annulus, its annular Khovanov homology carries an action of the Lie algebra $\mathfrak{sl}_2$, which is natural with respect to annular link cobordisms. We consider the problem of lifting this action to the stable homotopy refinement of the annular homology. As part of this program, the actions of the standard generators of $\mathfrak{sl}_2$ are lifted to maps of spectra. In particular, it follows that the $\mathfrak{sl}_2$ action on homology commutes with the action of the Steenrod algebra. The main new technical ingredients developed in this paper, which may be of independent interest, concern certain types of cancellations in the cube of resolutions and the resulting more intricate structure of the moduli spaces in the framed flow category.

==> alternating_arcs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}


\begin{tikzpicture}
 \coordinate (l1) at (0,0);
   \coordinate (r1) at (2,0);
   \coordinate (l2) at (0,.5);
   \coordinate (r2) at (2,.5);
   \coordinate (l3) at (0,1);
   \coordinate (r3) at (2,1);
   \coordinate (l4) at (0,1.5);
   \coordinate (r4) at (2,1.5);
   \coordinate (l5) at (0,2);
   \coordinate (r5) at (2,2);
   
   \coordinate (m1) at (.75,0);
   \coordinate (m2) at (.75,.5);
   \coordinate (m3) at (1.25,.5);
   \coordinate (m4) at (1.25,1);
   \coordinate (m5) at (.75,1);
   \coordinate (m6) at (.75,1.5);
   \coordinate (m7) at (1.25,1.5);
   \coordinate (m8) at (1.25, 2);
   
   \draw[line width=0.4mm] (l1) -- (r1);
   \draw[line width=0.4mm] (l2) -- (r2);
   \draw[line width=0.4mm] (l3) -- (r3);
   \draw[line width=0.4mm] (l4) -- (r4);
   \draw[line width=0.4mm] (l5) -- (r5);
   
   \draw[line width=1mm, red] (m1) -- (m2);
   \draw[line width=1mm, blue, dashed] (m3) -- (m4);
   \draw[line width=1mm, red] (m5) -- (m6);
   \draw[line width=1mm, blue, dashed] (m7) -- (m8);
   
   \node[draw=none] at (1,2.5)  {$\vdots$};
   \node[draw=none] at (1,-.5)  {$\vdots$};
\end{tikzpicture}

\end{document}

==> arc_diagram_convention_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];
\draw[line width=.4mm] (p) circle [radius=1];
\draw[line width=.4mm] (p) circle [radius=1.5];

\draw[line width=1mm, red] (0,-.5) --  (0,-1);

\draw[line width=1mm, blue, densely dashed] ({.5 * cos(-30)}, {.5 * sin(-30)}) -- ({cos(-30)}, {sin(-30)});

\draw[line width=1mm, blue, densely dashed] ({cos(-120)}, { sin(-120)}) -- ({1.5* cos(-120)}, {1.5*sin(-120)});


\node(e) at ({.3* cos(160)}, {.3* sin(160)-1.05}) {}; %endpoint of arc

\draw[line width=1mm, red] (e) arc[start angle=160, end angle=380, radius=.3]; 

\draw[dashed] (0,.3) -- (0,1.7);

\end{tikzpicture}

\end{document}

==> arc_diagram_convention_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}
%\begin{scope}[shift = {(0,.5)}]
  \coordinate (l1) at (0,0);
  \coordinate (r1) at (3,0);
  \coordinate (l2) at (0,1);
  \coordinate (r2) at (3,1);
  \coordinate (l3) at (0,2);
  \coordinate (r3) at (3,2);
  
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=0.4mm] (l3) -- (r3);
  
  \draw[line width=1mm, red] (1.5,1) -- (1.5,2);
  \draw[line width=1mm, blue, dashed] (.5,0) -- (.5,1);
  \draw[line width=1mm, blue, dashed] (2.5,1) -- (2.5,2);
  
  \draw[line width=1mm, red] (1,1) arc[start angle=180, end angle=360, radius=.5];   
% \end{scope}
 \node(empty) at (0,-.5) {};
 
 \draw[dashed] (0,-.2) -- (0,2.2);
 \draw[dashed] (3,-.2) -- (3, 2.2);
\end{tikzpicture}

\end{document}

==> arc_diagram_multiplying_essentials.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];
\draw[line width=.4mm] (p) circle [radius=1];

\draw[line width=1mm, red] (0,-.5) -- (0,-1);

\end{tikzpicture}
\end{document}

==> arc_diagram_multiplying_trivial_and_essential.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (1.5,0) circle [radius=.5];
\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=1mm, red] (.5,0) -- (1,0);

\end{tikzpicture}
\end{document}

==> arc_diagram_multiplying_trivials.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}
\node(p) at (-.75,-.6)  {$\times$};

\draw[line width=.4mm] (-1.5,0) circle [radius=.5];
\draw[line width=.4mm] (0,0) circle [radius=.5];

\draw[line width=1mm, red] (-.5,0) -- (-1,0);
\end{tikzpicture}
\end{document}

==> arc_diagram_splitting_trivial_from_essential.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};

\coordinate (e1) at ({.5 * cos(45)}, {.5 * cos(45)}); %top endpoint of left arc 

\coordinate (e2) at ({.5 * cos(45)+1}, {.5 * cos(45)}); %top endpoint of right arc 

\coordinate (e3) at ({.5 * cos(45)}, {-.5 * cos(45)}); %bottom endpoint of left arc 

\coordinate (e4) at ({.5 * cos(45)+1}, {-.5 * cos(45)}); %bottom endpoint of right arc 

\draw[line width=1mm, red] ({.5 * cos(45)+.5},.1) -- ({.5 * cos(45)+.5},-.1);

\draw[line width=.4mm] (e1) arc[start angle=45, end angle=315, radius=.5]; %left arc

\draw[line width=.4mm] (e4) arc[start angle=-135, end angle=135, radius=.5]; %right arc


\draw[line width=.4mm] (e1) .. controls ({.5 * cos(45)+.5},0) .. (e2); 

\draw[line width=.4mm] (e3) .. controls ({.5 * cos(45)+.5},0) .. (e4); 



\end{tikzpicture}
\end{document}

==> arc_diagram_splitting_trivial_into_essentials.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};


\coordinate (e1) at ({-.5 * cos(45)},{-.5* cos(45)}); %inner left pt
\coordinate (e2) at ({.5 * cos(45)},{-.5* cos(45)});  %inner right pt
\coordinate (e3) at ({-cos(45)},{-cos(45)}); %outer left pt
\coordinate (e4) at ({cos(45)},{-cos(45)}); %outer right pt

\draw[line width=1mm, red] ({-.5 * cos(45)+.07},{-.5* cos(45)-.25}) -- ({.5 * cos(45)-.07},{-.5* cos(45)-.25});

\draw[line width=.4mm] (e2) arc[start angle=-45, end angle=225, radius=.5]; %inner arc

\draw[line width=.4mm] (e4) arc[start angle=-45, end angle=225, radius=1]; %outer arc

\draw[line width=.4mm] (e3) arc[start angle=-135, end angle=45, radius=.25]; %left arc 

\draw[line width=.4mm] (e2) arc[start angle=135, end angle=315, radius=.25]; %right arc 



\end{tikzpicture}
\end{document}

==> arc_diagram_splitting_trivial_into_trivials.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}
\node(p) at ({.5 * cos(45)+.5},-.6)  {$\times$};

\coordinate (e1) at ({.5 * cos(45)}, {.5 * cos(45)}); %top endpoint of left arc 

\coordinate (e2) at ({.5 * cos(45)+1}, {.5 * cos(45)}); %top endpoint of right arc 

\coordinate (e3) at ({.5 * cos(45)}, {-.5 * cos(45)}); %bottom endpoint of left arc 

\coordinate (e4) at ({.5 * cos(45)+1}, {-.5 * cos(45)}); %bottom endpoint of right arc 

\draw[line width=1mm, red] ({.5 * cos(45)+.5},.1) -- ({.5 * cos(45)+.5},-.1);

\draw[line width=.4mm] (e1) arc[start angle=45, end angle=315, radius=.5]; %left arc

\draw[line width=.4mm] (e4) arc[start angle=-135, end angle=135, radius=.5]; %right arc


\draw[line width=.4mm] (e1) .. controls ({.5 * cos(45)+.5},0) .. (e2); 

\draw[line width=.4mm] (e3) .. controls ({.5 * cos(45)+.5},0) .. (e4); 



\end{tikzpicture}
\end{document}

==> cubic_2_morphism.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.9]
\filldraw[black] (0,0) circle (2pt) node[draw=none] {};

\filldraw[black] (2,0) circle (2pt) node[draw=none] {};

\filldraw[black] (4,-1) circle (2pt) node[draw=none] {};
\filldraw[black] (4,0) circle (2pt) node[draw=none] {};
\filldraw[black] (4,1) circle (2pt) node[draw=none] {};

\filldraw[black] (6,0) circle (2pt) node[draw=none] {};

\filldraw[black] (8,0) circle (2pt) node[draw=none] {};

\filldraw[black] (10,0) circle (2pt) node[draw=none] {};

\filldraw[black] (12,0) circle (2pt) node[draw=none] {};



\node[draw=none, anchor = north] at (0,-1.5) {$E21$};
\node[draw=none, anchor = north] at (2,-1.5) {$E12$};
\node[draw=none, anchor = north] at (4,-1.5) {$1E2$};
\node[draw=none, anchor = north] at (6,-1.5) {$12E$};
\node[draw=none, anchor = north] at (8,-1.5) {$21E$};
\node[draw=none, anchor = north] at (10,-1.5) {$2E1$};
\node[draw=none, anchor = north] at (12,-1.5) {$E21$};

\draw[dashed] (0,-1.5) -- (0,1.5);

\draw[dashed] (2,-1.5) -- (2,1.5);

\draw[dashed] (4,-1.5) -- (4,1.5);

\draw[dashed] (6,-1.5) -- (6,1.5);

\draw[dashed] (8,-1.5) -- (8,1.5);

\draw[dashed] (10,-1.5) -- (10,1.5);

\draw[dashed] (12,-1.5) -- (12,1.5);

\draw[line width=.4mm] (0,0) -- (2,0);

\draw[line width=.4mm] (2,0) .. controls (3,0) and (3,-1) .. (4,-1);
\draw[line width=.4mm] (4,1) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (4,1) .. controls (5,1) and (5,0) .. (6,0);
\draw[line width=.4mm] (4,0) arc[start angle = 90, end angle=-90, radius =.5];

\draw[line width=.4mm] (6,0) -- (12,0);
\end{tikzpicture}


\end{document}

==> cubic_cube_of_resolutions.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}


\begin{tikzpicture}[scale=.3]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% CUBE OF RES FOR CUBIC %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (p) at (0,0);
\node[draw=none] at (p)  {$\times$};

\coordinate (e1) at (-0.707,-0.707);
\coordinate (e2) at (0.707,-0.707);
\coordinate (e3) at (-1.414,-1.414);
\coordinate (e4) at (1.414,-1.414);

\draw[line width=.4mm] (0,0) circle [radius=3];

\draw[line width=.4mm] (e2) arc[start angle=-45, end angle=225, radius=1];
\draw[line width=.4mm] (e2) arc[start angle=135, end angle=315, radius=.5];

\draw[line width=.4mm] (e4) arc[start angle=-45, end angle=225, radius=2];
\draw[line width=.4mm] (e3) arc[start angle=-135, end angle=45, radius=.5];


%%%%%%%%%%%%%%%%%%%%%
\coordinate (p2) at (12,6);
\node[draw=none] at (p2)  {$\times$};

\draw[line width=.4mm] (p2) circle [radius=1];
\draw[line width=.4mm] (p2) circle [radius=2];
\draw[line width=.4mm] (p2) circle [radius=3];
%%%%%%%%%%%%%%%%%%%%
\coordinate (p3) at (12,-6);
\node[draw=none] at (p3)  {$\times$};

\coordinate (e1') at (-0.707+12,-0.707-6);
\coordinate (e2') at (0.707+12,-0.707-6);
\coordinate (e3') at (-1.414+12,-1.414-6);
\coordinate (e4') at (1.414+12,-1.414-6);

\coordinate (l1) at (-1+12, 1.732-6);
\coordinate (l2) at (-1.5 + 12, 2.598 -6); 
\coordinate (r2) at (1.5 + 12, 2.598 -6);

\draw[line width=.4mm] (e2') arc[start angle=-45, end angle=225, radius=1];
\draw[line width=.4mm] (e2') arc[start angle=135, end angle=315, radius=.5];


\draw[line width=.4mm] (e3') arc[start angle=-135, end angle=45, radius=.5];


\draw[line width=.4mm] (e4') arc[start angle= -45, end angle = 60, radius = 2];
\draw[line width=.4mm] (-1+12, 1.732-6) arc[start angle= 120, end angle = 225, radius = 2];

\draw[line width=.4mm] (l1) arc[start angle = -60, end angle = 120, radius =.5];
\draw[line width=.4mm] (r2) arc[start angle = 60, end angle =240, radius =.5];

\draw[line width=.4mm] (l2) arc[start angle = -240, end angle =60, radius = 3];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (p4) at (24,0);
\node[draw=none] at (p4)  {$\times$};


\coordinate(l2') at (-1.5 + 24, 2.598 );
\coordinate (l1') at (-1+24, 1.732);
\coordinate(r2') at (1.5 + 24, 2.598 );

\draw[line width=.4mm] (p4) circle [radius=1];

\draw[line width=.4mm] (r2') arc[start angle = 60, end angle = 240, radius =.5];
\draw[line width=.4mm] (l1') arc[start angle = -60, end angle=120, radius =.5];

\draw[line width=.4mm] (l1') arc[start angle = -240, end angle =60, radius = 2];
\draw[line width=.4mm] (l2') arc[start angle = -240, end angle =60, radius = 3];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (4,2) -- (8,4);
\draw[->] (4,-2) -- (8,-4);

\draw[->] (16,4) -- (20,2);
\draw[->] (16,-4) -- (20,-2);

\node[draw=none, anchor=south east] at (6,3) {$2$};
\node[draw=none, anchor=north east] at (6,-3) {$1$};
\node[draw=none, anchor=south west] at (18,3) {$1$};
\node[draw=none, anchor=north west] at (18,-3) {$2$};
\end{tikzpicture}

\end{document}


==> cubic_cube_of_resolutions_prime.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.45]

\begin{scope}[shift={(0,0)}]
\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing


%%%%%%%%%%%%%%%%%%top crossing


\draw[line width=.4mm] (lo) -- (ru);

\draw[line width=.4mm] (lu) -- (ro);

\draw[line width=1mm, red] (.5,.5) -- (.5,0);
%%%%%%%%% top arcs

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross


%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (0,0-2) arc[start angle = -90, end angle=90, radius =.25];

\draw[line width=.4mm] (1,.5-2) arc[start angle = 90, end angle=270, radius =.25];

\draw[line width=1mm, red] (.25,-2+.25) -- (.75,-2+.25);

%%%%%%%%%%%% bottom arcs

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};

%%%%%%% PUNCTURE 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,4)}]
\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing


%%%%%%%%%%%%%%%%%%top crossing


\draw[line width=.4mm] (lo) -- (ru);

\draw[line width=.4mm] (lu) -- (ro);

\draw[line width=1mm, red] (.5,.5) -- (.5,0);
%%%%%%%%% top arcs

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross


%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (0,0-2)-- (1,0-2);
\draw[line width=.4mm] (0,.5-2)-- (1,.5-2);

\draw[line width=1mm, blue, dash pattern=on 2pt off 1pt] (.5, -2) -- (.5,-1.5);
%%%%%%%%%%%% bottom arcs

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};

%%%%%%% PUNCTURE 


%%%%%%%%%% TOP 

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\begin{scope}[shift={(9,0)}]

\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing


%%%%%%%%%%%%%%%%%%top crossing


\draw[line width=.4mm] (0,0)  arc[start angle = -90, end angle=90, radius =.25];

\draw[line width=.4mm] (1,.5)  arc[start angle = 90, end angle=270, radius =.25];

\draw[line width=1mm, blue, dash pattern=on 2pt off 1pt] (.25,.25) -- (.75,.25);
%%%%%%%%% top arcs

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross


%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (0,0-2) arc[start angle = -90, end angle=90, radius =.25];

\draw[line width=.4mm] (1,.5-2) arc[start angle = 90, end angle=270, radius =.25];

\draw[line width=1mm, red] (.25,-2+.25) -- (.75,-2+.25);

%%%%%%%%%%%% bottom arcs

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};

%%%%%%% PUNCTURE 
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift = {(14,4)}]
\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing


%%%%%%%%%%%%%%%%%%top crossing


\draw[line width=.4mm] (0,0)  arc[start angle = -90, end angle=90, radius =.25];

\draw[line width=.4mm] (1,.5)  arc[start angle = 90, end angle=270, radius =.25];

\draw[line width=1mm, blue, dash pattern=on 2pt off 1pt] (.25,.25) -- (.75,.25);
%%%%%%%%% top arcs

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross


%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (0,0-2)-- (1,0-2);
\draw[line width=.4mm] (0,.5-2)-- (1,.5-2);

\draw[line width=1mm, blue, dash pattern=on 2pt off 1pt] (.5, -2) -- (.5,-1.5);

%%%%%%%%%%%% bottom arcs

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};

%%%%%%% PUNCTURE 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% BOTTOM LAYER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-8)}]
\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing


%%%%%%%%%%%%%%%%%%top crossing


\draw[line width=.4mm] (lo) -- (ru);

\draw[line width=.4mm] (lu) -- (ro);

\draw[line width=1mm, red] (.5,.5) -- (.5,0);
%%%%%%%%% top arcs

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross


%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (0,0-2) arc[start angle = -90, end angle=90, radius =.25];

\draw[line width=.4mm] (1,.5-2) arc[start angle = 90, end angle=270, radius =.25];

\draw[line width=1mm, red] (.25,-2+.25) -- (.75,-2+.25);

%%%%%%%%%%%% bottom arcs

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};

%%%%%%% PUNCTURE 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,-4)}]
\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing


%%%%%%%%%%%%%%%%%%top crossing


\draw[line width=.4mm] (lo) -- (ru);

\draw[line width=.4mm] (lu) -- (ro);

\draw[line width=1mm, red] (.5,.5) -- (.5,0);
%%%%%%%%% top arcs

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross


%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (0,0-2)-- (1,0-2);
\draw[line width=.4mm] (0,.5-2)-- (1,.5-2);

\draw[line width=1mm, blue, dash pattern=on 2pt off 1pt] (.5, -2) -- (.5,-1.5);
%%%%%%%%%%%% bottom arcs

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};

%%%%%%% PUNCTURE 


%%%%%%%%%% TOP 

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\begin{scope}[shift={(9,-8)}]

\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing


%%%%%%%%%%%%%%%%%%top crossing


\draw[line width=.4mm] (0,0)  arc[start angle = -90, end angle=90, radius =.25];

\draw[line width=.4mm] (1,.5)  arc[start angle = 90, end angle=270, radius =.25];

\draw[line width=1mm, blue, dash pattern=on 2pt off 1pt] (.25,.25) -- (.75,.25);
%%%%%%%%% top arcs

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross


%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (0,0-2) arc[start angle = -90, end angle=90, radius =.25];

\draw[line width=.4mm] (1,.5-2) arc[start angle = 90, end angle=270, radius =.25];

\draw[line width=1mm, red] (.25,-2+.25) -- (.75,-2+.25);

%%%%%%%%%%%% bottom arcs

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};

%%%%%%% PUNCTURE 
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift = {(14,-4)}]
\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing


%%%%%%%%%%%%%%%%%%top crossing


\draw[line width=.4mm] (0,0)  arc[start angle = -90, end angle=90, radius =.25];

\draw[line width=.4mm] (1,.5)  arc[start angle = 90, end angle=270, radius =.25];

\draw[line width=1mm, blue, dash pattern=on 2pt off 1pt] (.25,.25) -- (.75,.25);
%%%%%%%%% top arcs

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross


%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (0,0-2)-- (1,0-2);
\draw[line width=.4mm] (0,.5-2)-- (1,.5-2);

\draw[line width=1mm, blue, dash pattern=on 2pt off 1pt] (.5, -2) -- (.5,-1.5);

%%%%%%%%%%%% bottom arcs

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};

%%%%%%% PUNCTURE 
\end{scope}


%%%%%%%%%%%%%%%%%%%% ARROWS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LABELLED ARROWS ARE FROM INITIAL VERTEX, REST ARE SHIFTS

\draw[->, thick] (.5,-3) -- (.5, -7); %DOWN 

\draw[->, thick] (.5+14,-3+4) -- (.5+14, -7+4);
\draw[->, thick] (.5+5,-3+4) -- (.5+5, -7+4); %undercrossing left down

\draw[->, thick] (2.2,.36) -- (3.8,1.64 ); %UP RIGHT
\draw[->, thick] (2.2+9,.36) -- (3.8+9,1.64 );
\draw[->, thick] (2.2,.36-8) -- (3.8,1.64-8 );
\draw[->, thick] (2.2+9,.36-8) -- (3.8+9,1.64-8 );


\draw[->, preaction={draw, line width=4pt, white},thick] (3,-1) -- (7, -1); %RIGHT
\draw[->,thick] (3+5,-1+4) -- (7+5, -1+4);
\draw[->,thick] (3,-1-8) -- (7, -1-8);
\draw[->, thick] (3+5,-1-8+4) -- (7+5, -1-8+4);

\draw[->, preaction={draw, line width=4pt, white}, thick] (.5+9,-3) -- (.5+9, -7); %overcrossing right down arrow

\end{tikzpicture}

\end{document}

==> cubic_knot_diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}





\begin{tikzpicture}[scale=.8]

\coordinate (lo) at (0,.5); %left over top crossing
\coordinate (ro) at (1,0); %right over top crossing

\coordinate (lu) at (0,0); %left under top crossing
\coordinate (ru) at (1,.5); %left over top crossing

\draw[knot,line width=.4mm] (lu) .. controls +(.5,0) and +(-.5,0) .. (ru);
\draw[knot,line width=.4mm] (lo) .. controls +(.5,0) and +(-.5,0) .. (ro);
%%%%%%%%%%%%%%%%%%top crossing

\coordinate (lo') at (0,.5-2); %left over bottom cross
\coordinate (ro') at (1,0-2); %right over bottom cross

\coordinate (lu') at (0,0-2); %left under bottom cross
\coordinate (ru') at (1,.5-2); %left over bottom cross

\draw[knot,line width=.4mm] (lo') .. controls +(.5,0) and +(-.5,0) .. (ro');
\draw[knot,line width=.4mm] (lu') .. controls +(.5,0) and +(-.5,0) .. (ru');

%%%%%%%%%%%%bottom crossing

\draw[line width=.4mm] (lo) arc[start angle = 90, end angle=270, radius =1.5];

\draw[line width=.4mm] (1,-2.5) arc[start angle = -90, end angle=90, radius =1.5];

\draw[line width=.4mm] (0,-2.5) -- (1,-2.5);
%%%%%%%%%%%%%outermost arc
\draw[line width=.4mm] (lu) arc[start angle = 90, end angle=270, radius =1];

\draw[line width=.4mm] (1,-2) arc[start angle = -90, end angle=90, radius =1];

%%%%%%%%%%midde arcs

\draw[line width=.4mm] (0,-.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (1,-1.5) arc[start angle = -90, end angle=90, radius =.5];

\draw[line width=.4mm] (0,-.5) -- (1,-.5);

%%%%%%%%innermost arc

\node[draw=none] at (0.5,-1) {$\times$};
\end{tikzpicture}

\end{document}

==> cubic_surgery_diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}


\begin{tikzpicture}[scale=.4]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% CUBIC EX WITH SURGERY ARCS %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (p) at (0,0);
\node[draw=none] at (p)  {$\times$};

\coordinate (e1) at (-0.707,-0.707);
\coordinate (e2) at (0.707,-0.707);
\coordinate (e3) at (-1.414,-1.414);
\coordinate (e4) at (1.414,-1.414);

\draw[line width=.4mm] (0,0) circle [radius=3];

\draw[line width=.4mm] (e2) arc[start angle=-45, end angle=225, radius=1];
\draw[line width=.4mm] (e2) arc[start angle=135, end angle=315, radius=.5];

\draw[line width=.4mm] (e4) arc[start angle=-45, end angle=225, radius=2];
\draw[line width=.4mm] (e3) arc[start angle=-135, end angle=45, radius=.5];

\draw[line width=1mm, red] (0,2) -- (0,3);
\draw[line width=1mm, red] (-.55,-1.2) -- (.55,-1.2);

\node[draw=none,anchor=west] at (0,2.5) {$1$};
\node[draw=none,anchor=north] at (0,-1.2) {$2$};
\end{tikzpicture}

\end{document}

==> cutting_H_configuration.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}[scale=1.5]
  \coordinate (l1) at (.5,0);
  \coordinate (r1) at (1.5,0);
  \coordinate (l2) at (.5,1);
  \coordinate (r2) at (1.5,1);
  \coordinate (m1) at (.75,0);
  \coordinate (m2) at (.75,1);
  \coordinate (m3) at (1.25,0);
  \coordinate (m4) at (1.25,1);
  
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=1mm, blue, dashed] (m1) -- (m2);
  \draw[line width=1mm, red] (m3) -- (m4);
  
   
   
   \node[draw=none, anchor=north] at (m1) {$a_p$};
   
    \node[draw=none, anchor=north] at (m3) {$a_f$};
    
\draw[dashed] (1,-.2) -- (1,1.2);
    
\end{tikzpicture}

\end{document}

==> first_and_last_circles.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
  \coordinate (l1) at (0,0); 
  \coordinate (m1) at (1,0);
  \coordinate (r1) at (2,0);
  
  \coordinate (l2) at (0,2);
  \coordinate (m2) at (1,2);
  \coordinate (r2) at (2,2);
  
  \coordinate (a) at (1,.5);
  \coordinate (b) at (1,1.5);
  
  \coordinate (l3) at (0,.5);
  \coordinate (r3) at (2,.5);
  
  \coordinate (l4) at (0,1.5);
  \coordinate (r4) at (2,1.5);
  
  
  
  \node[draw=none] at (1, 1)  (vdots)    {$\vdots$};
  \node[draw=none] at (1,-.5) (n) {$(r,t) = (2,0)$};
 
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=0.4mm] (l3) -- (r3);
  \draw[line width=0.4mm] (l4) -- (r4);
  \draw[line width=1mm, red] (m1) -- (a);
  \draw[line width=1mm, red] (m2) -- (b);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{scope}[shift={(3,0)}]
  \coordinate (l1) at (0,0); 
  \coordinate (m1) at (1,0);
  \coordinate (r1) at (2,0);
  
  \coordinate (l2) at (0,2);
  \coordinate (m2) at (1,2);
  \coordinate (r2) at (2,2);
  
  \coordinate (a) at (1,.5);
  \coordinate (b) at (1,1.5);
  
  \coordinate (l3) at (0,.5);
  \coordinate (r3) at (2,.5);
  
  \coordinate (l4) at (0,1.5);
  \coordinate (r4) at (2,1.5);
  
  
  
  \node[draw=none] at (1, 1)  (vdots)    {$\vdots$};
  \node[draw=none] at (1,-.5) (n) {$(r,t) = (1,1)$};
 
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=0.4mm] (l3) -- (r3);
  \draw[line width=0.4mm] (l4) -- (r4);
  \draw[line width=1mm, blue, densely dashed] (m1) -- (a);
  \draw[line width=1mm, red] (m2) -- (b);
  \end{scope}
  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{scope}[shift={(6,0)}]
  \coordinate (l1) at (0,0); 
  \coordinate (m1) at (1,0);
  \coordinate (r1) at (2,0);
  
  \coordinate (l2) at (0,2);
  \coordinate (m2) at (1,2);
  \coordinate (r2) at (2,2);
  
  \coordinate (a) at (1,.5);
  \coordinate (b) at (1,1.5);
  
  \coordinate (l3) at (0,.5);
  \coordinate (r3) at (2,.5);
  
  \coordinate (l4) at (0,1.5);
  \coordinate (r4) at (2,1.5);
  
  
  
  \node[draw=none] at (1, 1)  (vdots)    {$\vdots$};
  \node[draw=none] at (1,-.5) (n) {$(r,t) = (1,1)$};
 
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=0.4mm] (l3) -- (r3);
  \draw[line width=0.4mm] (l4) -- (r4);
  \draw[line width=1mm, red] (m1) -- (a);
  \draw[line width=1mm, blue,densely dashed] (m2) -- (b);
  \end{scope}
  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{scope}[shift={(9,0)}]
  \coordinate (l1) at (0,0); 
  \coordinate (m1) at (1,0);
  \coordinate (r1) at (2,0);
  
  \coordinate (l2) at (0,2);
  \coordinate (m2) at (1,2);
  \coordinate (r2) at (2,2);
  
  \coordinate (a) at (1,.5);
  \coordinate (b) at (1,1.5);
  
  \coordinate (l3) at (0,.5);
  \coordinate (r3) at (2,.5);
  
  \coordinate (l4) at (0,1.5);
  \coordinate (r4) at (2,1.5);
  
  
  
  \node[draw=none] at (1, 1)  (vdots)    {$\vdots$};
  \node[draw=none] at (1,-.5) (n) {$(r,t) = (0,2)$};
 
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=0.4mm] (l3) -- (r3);
  \draw[line width=0.4mm] (l4) -- (r4);
  \draw[line width=1mm, blue, densely dashed] (m1) -- (a);
  \draw[line width=1mm, blue, densely dashed] (m2) -- (b);
  \end{scope}
  
  
\end{tikzpicture}





\end{document}

==> forbidden1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}
   \coordinate (l1) at (0,0);   
   \coordinate (r1) at (2.5,0);
   \coordinate (e1) at (0.5,0);
   \coordinate (e2) at (1,0);
  
 
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=1mm,red] (e1) arc[start angle=-180, end angle=0, radius=.5];
  \draw[line width=1mm,red] (e2) arc[start angle=180, end angle=0, radius=.5];
\end{tikzpicture}



\end{document}

==> forbidden2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
   \coordinate (l1) at (0,0);   
   \coordinate (r1) at (2.5,0);
   \coordinate (e1) at (0.5,0);
   \coordinate (e2) at (1,0);
  
 
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=1mm,blue,dashed] (e1) arc[start angle=-180, end angle=0, radius=.5];
  \draw[line width=1mm,blue,dashed] (e2) arc[start angle=180, end angle=0, radius=.5];
\end{tikzpicture}


\end{document}

==> forbidden3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}



\begin{tikzpicture}
   \coordinate (l1) at (0,0);
   \coordinate (r1) at (2,0);
   \coordinate (m1) at (1,0);
   \coordinate (e1) at (.5,0);
   \coordinate (m2) at (1,1);
   \coordinate (l2) at (0,1);
   \coordinate (r2) at (2,1);
   
   \draw[line width=0.4mm] (l1) -- (r1);
   \draw[line width=0.4mm] (l2) -- (r2);
   \draw[line width=1mm,red] (m1) -- (m2);
   \draw[line width=1mm,red] (e1) arc[start angle=-180, end angle=0, radius=.5];
\end{tikzpicture}

\end{document}

==> forbidden4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
   \coordinate (l1) at (0,0);
   \coordinate (r1) at (2,0);
   \coordinate (m1) at (1,0);
   \coordinate (e1) at (.5,0);
   \coordinate (m2) at (1,1);
   \coordinate (l2) at (0,1);
   \coordinate (r2) at (2,1);
   
   \draw[line width=0.4mm] (l1) -- (r1);
   \draw[line width=0.4mm] (l2) -- (r2);
   \draw[line width=1mm, blue, dashed] (m1) -- (m2);
   \draw[line width=1mm,blue,dashed] (e1) arc[start angle=-180, end angle=0, radius=.5];
\end{tikzpicture}


\end{document}

==> forbidden5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
   \coordinate (l1) at (0,0);
   \coordinate (r1) at (2,0);
   \coordinate (l2) at (0,1);
   \coordinate (r2) at (2,1);
   \coordinate (l3) at (0,2);
   \coordinate (r3) at (2,2);
   \coordinate (m1) at (.75,0);
   \coordinate (m2) at (.75,1);
   \coordinate (m3) at (1.25,1);
   \coordinate (m4) at (1.25,2);
   
   \draw[line width=0.4mm] (l1) -- (r1);
   \draw[line width=0.4mm] (l2) -- (r2);
   \draw[line width=0.4mm] (l3) -- (r3);
   \draw[line width=1mm, red] (m1) -- (m2);
   \draw[line width=1mm, red] (m3) -- (m4);
\end{tikzpicture}


\end{document}

==> forbidden6.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
   \coordinate (l1) at (0,0);
   \coordinate (r1) at (2,0);
   \coordinate (l2) at (0,1);
   \coordinate (r2) at (2,1);
   \coordinate (l3) at (0,2);
   \coordinate (r3) at (2,2);
   \coordinate (m1) at (.75,0);
   \coordinate (m2) at (.75,1);
   \coordinate (m3) at (1.25,1);
   \coordinate (m4) at (1.25,2);
   
   \draw[line width=0.4mm] (l1) -- (r1);
   \draw[line width=0.4mm] (l2) -- (r2);
   \draw[line width=0.4mm] (l3) -- (r3);
   \draw[line width=1mm, blue, dashed] (m1) -- (m2);
   \draw[line width=1mm, blue, dashed] (m3) -- (m4);
\end{tikzpicture}


\end{document}

==> forbidden_E_configuration.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
  \coordinate (l1) at (0,0);
  \coordinate (r1) at (2,0);
  \coordinate (l2) at (0,1);
  \coordinate (r2) at (2,1);
  \coordinate (m1) at (.75,0);
  \coordinate (m2) at (.75,1);
  \coordinate (m3) at (1.25,0);
  \coordinate (m4) at (1.25,1);
  
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=1mm, blue, dashed] (m1) -- (m2);
  \draw[line width=1mm, red] (m3) -- (m4);
\end{tikzpicture}

\end{document}

==> forbidden_configurations_for_H.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}[scale=1.5]
  \coordinate (l1) at (.4,0);
  \coordinate (r1) at (1.6,0);
  \coordinate (l2) at (.4,1);
  \coordinate (r2) at (1.6,1);
  \coordinate (m1) at (.75,0);
  \coordinate (m2) at (.75,1);
  \coordinate (m3) at (1.25,0);
  \coordinate (m4) at (1.25,1);
  
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=1mm, blue, dashed] (m1) -- (m2);
  \draw[line width=1mm, red] (m3) -- (m4);
  
   \draw[line width=1mm,red] (1.5,1) arc[start angle=0, end angle=180, radius=.5];
   
   \node[draw=none, anchor=north] at (m1) {$a_p$};
   
    \node[draw=none, anchor=north] at (m3) {$a_f$};

\end{tikzpicture}

\end{document}

==> forbidden_linking_configuration.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}[scale=1.5]
 \coordinate (l1) at (0,0);
  \coordinate (r1) at (4.2,0);
  \coordinate (l2) at (0,1);
  \coordinate (r2) at (4.2,1);
  \coordinate (m1) at (.5,0);
  \coordinate (m2) at (.5,1);
  \coordinate (m3) at (3.5+.2,0);
  \coordinate (m4) at (3.5+.2,1);
  
  \draw[line width=0.4mm] (l1) -- (r1);
  \draw[line width=0.4mm] (l2) -- (r2);
  \draw[line width=1mm, blue, dashed] (m1) -- (m2);
  \draw[line width=1mm, red] (m3) -- (m4);
  
   \draw[line width=1mm,red] (1,1) arc[start angle=0, end angle=180, radius=.4];
   
     
   \draw[line width=1mm,blue,dashed] (.8,1) arc[start angle=180, end angle=360, radius=.4];
   
     \draw[line width=1mm,red] (2.2,1) arc[start angle=0, end angle=180, radius=.4];
  
   \draw[line width=1mm,red] (3.9+.2,1) arc[start angle=0, end angle=180, radius=.4];
   
   \node[draw=none, anchor=north] at (m1) {$a_p$};
   
    \node[draw=none, anchor=north] at (m3) {$a_f$};
    
    \node[draw=none, anchor=north] at (2.5,1) {$\cdots$};
    
    \node[draw=none, anchor=south] at (3,1) {$\cdots$};
\end{tikzpicture}

\end{document}

==> framed_embedding_bijection_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}



\begin{document}

\begin{tikzpicture}
\draw (0,0) -- (3,0);
\filldraw[black] (1.5,0) circle (2pt) node[draw=none] {};
\draw[->,line width=.5mm] (1.5,0) -- (2,0);
\node[draw=none, anchor = south] at (1.5,0) {$\partial_{w_1} \mathcal{M}$};

\draw (0,-3) -- (3,-3);
\filldraw[black] (1.5,-3) circle (2pt) node[draw=none] {};
\draw[->,line width=.5mm] (1.5,-3) -- (2,-3);
\node[draw=none, anchor = north] at (1.5,-3) {$\partial_{w_2} \mathcal{M}$};

\draw[line width=.4mm] (1.5,0) -- (1.5,-3);
\draw[->, line width = .5mm] (1.5, -1) -- (2, -1);
\draw[->, line width = .5mm] (1.5, -2) -- (2, -2);
\node[draw=none, anchor=east] at (1.5,-1.5) {$\mathcal{M}$};
\end{tikzpicture}

\end{document}

==> framed_embedding_bijection_ex_disconnected_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}



\begin{document}

\begin{tikzpicture}
\draw (0,0) -- (3,0);
\filldraw[black] (1.5,0) circle (2pt) node[draw=none] {};
\draw[->,line width=.5mm] (1.5,0) -- (2,0);
\node[draw=none, anchor = south] at (1.5,0) {$\partial_{w_1} \mathcal{M}_E(y,x)$};

\draw (0,-3) -- (3,-3);
\filldraw[black] (1.5,-3) circle (2pt) node[draw=none] {};
\draw[->,line width=.5mm] (1.5,-3) -- (2,-3);
\node[draw=none, anchor = north] at (1.5,-3) {$\partial_{w_2} \mathcal{M}_E(y,x)$};

\draw[line width=.4mm] (1.5,0) -- (1.5,-3);
\draw[->, line width = .5mm] (1.5, -1) -- (2, -1);
\draw[->, line width = .5mm] (1.5, -2) -- (2, -2);
\node[draw=none, anchor=east] at (1.5,-1.5) {$\mathcal{M}_E(y,x)$};

%\node[draw=none, anchor = north] at (1.5,-3.5) {$x=1\o v_-$};

%\node[draw=none, anchor = north] at (1.5,-4) {$y=v_- \o v_+ \o v_+$};

\end{tikzpicture}

\end{document}

==> framed_embedding_turnback_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{tkz-euclide}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}

\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,-2.5) -- (3,-2.5);


\filldraw[black] (.5,0) circle (2pt) node[draw=none] {};
\filldraw[black] (2.5,0) circle (2pt) node[draw=none] {};

\draw[->,line width=.5mm] (.5,0) -- (1,0);
\draw[->,line width=.5mm] (2.5,0) -- (2,0);



\node[draw=none, anchor = south] at (.5,0) {$p_1$};
\node[draw=none, anchor = south] at (2.5,0) {$p_2$};

\draw[line width=.4mm] (2.5,0) arc (0:-180:28.5pt and 35pt); %turnback

\draw[->, line width=.5mm] (1.5,-1.25) -- (1.5,-.75); %middle arrow 

\draw[->, line width=.5mm] (.72,-.75) -- ({.72+ .5 * cos(45)},{-.82+ .5 * sin(45)}); %left diagonal arrow

\draw[->, line width=.5mm] (2.5-.22,-.75) -- ({2.5-.22 - .5 * cos(45)},{-.82+ .5 * sin(45)}); %right diagonal arrow


\draw [
    thick,
    decoration={
        brace,
        raise=0.5cm
    },
    decorate
] (0.5,0) -- (2.5,0) 
node [pos=0.5,anchor=south,yshift=0.55cm] {$\partial_{w_1}\mathcal{M}$}; 

\node[draw=none, anchor = north] at (1.5,-2.5) {$\partial_{w_2}\mathcal{M} = \varnothing$};

\node[draw=none, anchor = north] at (1.5,-1.25) {$\mathcal{M}$};
\end{tikzpicture}

\end{document}

==> framed_embedding_turnback_ex_disconnected.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{tkz-euclide}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}

\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,-2.5) -- (3,-2.5);


\filldraw[black] (.5,0) circle (2pt) node[draw=none] {};
\filldraw[black] (2.5,0) circle (2pt) node[draw=none] {};

\draw[->,line width=.5mm] (.5,0) -- (1,0);
\draw[->,line width=.5mm] (2.5,0) -- (2,0);



\node[draw=none, anchor = south] at (.5,0) {$p_1$};
\node[draw=none, anchor = south] at (2.5,0) {$p_2$};

\draw[line width=.4mm] (2.5,0) arc (0:-180:28.5pt and 35pt); %turnback

\draw[->, line width=.5mm] (1.5,-1.25) -- (1.5,-.75); %middle arrow 

\draw[->, line width=.5mm] (.72,-.75) -- ({.72+ .5 * cos(45)},{-.82+ .5 * sin(45)}); %left diagonal arrow

\draw[->, line width=.5mm] (2.5-.22,-.75) -- ({2.5-.22 - .5 * cos(45)},{-.82+ .5 * sin(45)}); %right diagonal arrow


\draw [
    thick,
    decoration={
        brace,
        raise=0.5cm
    },
    decorate
] (0.5,0) -- (2.5,0) 
node [pos=0.5,anchor=south,yshift=0.55cm] {$\partial_{w_1}\mathcal{M}_E(y,x)$}; 

\node[draw=none, anchor = north] at (1.5,-2.5) {$\partial_{w_2}\mathcal{M}_E(y,x) = \varnothing$};

\node[draw=none, anchor = north] at (1.5,-1.25) {$\mathcal{M}_E(y,x)$};

%\node[draw=none, anchor = north] at (1.5,-3) {$x=1\o v_-$};

%\node[draw=none, anchor = north] at (1.5,-3.5) {$y=v_+ \o v_+ \o v_-$};
\end{tikzpicture}

\end{document}

==> framed_embedding_turnback_ex_disconnected_H.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{tkz-euclide}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}

\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (4,0);
\draw (0,-3) -- (4,-3);


\filldraw[black] (2,0) circle (2pt) node[draw=none] {};
\draw[->,line width=.5mm] (2,0) -- (1.5,0);


\filldraw[black] (.5,-3) circle (2pt) node[draw=none] {};
\filldraw[black] (2,-3) circle (2pt) node[draw=none] {};
\filldraw[black] (3.5,-3) circle (2pt) node[draw=none] {};

\draw[->,line width=.5mm] (.5,-3) -- (0,-3);
\draw[->,line width=.5mm] (2,-3) -- (2.5,-3);
\draw[->,line width=.5mm] (3.5,-3) -- (3,-3);

\node[draw=none, anchor = north] at (.5,-3) {$1$};
\node[draw=none, anchor = north] at (2,-3) {$2$};
\node[draw=none, anchor = north] at (3.5,-3) {$3$};

\draw[line width=.4mm] (3.5,-3) .. controls (3.5,-2) and (2,-1) .. (2,0);




\draw[line width=.4mm] (.5,-3) arc (180:0:21.5pt and 30pt); %turnback

\draw[->, line width=.5mm] (1.25,-1.95) -- (1.25,-1.45); %middle arrow on tb

\draw[->, line width=.5mm] (.7,-2.3) -- ({.7- .5 * cos(45)},{-2.3+ .5 * sin(45)}); %left diagonal arrow on tb

\draw[->, line width=.5mm] (1.8,-2.3) -- ({1.8 + .5 * cos(45)},{-2.3+ .5 * sin(45)}); %right diagonal arrow on tb

\draw[-> ,line width=.5mm] (2.4,-1) -- ({2.4 + .5 *cos(210)}, {-1 + .5 * sin(210)}); %top arrow on vertical line 

\draw[-> ,line width=.5mm] (3.1,-2) -- ({3.1 + .5 *cos(210)}, {-2 + .5 * sin(210)}); %bottom arrow on vertical line 



 

\node[draw=none, anchor=south] at (2,0) {$\partial_{w_1}\mathcal{M}$};

\draw [
    thick,
    decoration={
        brace,
    },
    decorate
] (3.5,-3.5) -- (.5,-3.5) 
node [pos=0.5,anchor=south,yshift=-.7cm] 
{$\partial_{w_2}\mathcal{M}$}; 



%\node[draw=none, anchor =  south] at (.8,-1.75) {$\mathcal{M}$};

%\node[draw=none, anchor = north] at (2,-4.3) {$x=v_- \o v_+ \o v_-$};

%\node[draw=none, anchor = north] at (2,-4.8) {$y= X\o v_-$};
\end{tikzpicture}

\end{document}

==> moduli_space_ex_E.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}

\begin{document}


\begin{tikzpicture}
\draw (-.5,0) -- (1.5,0);

\filldraw[black] (0,0) circle (2pt) node[draw=none] {};

\draw[->,line width=.5mm] (0,0) -- (.5,0);

\node[draw=none, anchor = north] at (.5,-.2) {$\vm\o \vm \xrightarrow{1} \vp \o \vm$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\draw (-.5,0) -- (1.5,0);

\filldraw[black] (1,0) circle (2pt) node[draw=none] {};

\draw[->,line width=.5mm] (1,0) -- (.5,0);

\node[draw=none, anchor = north] at (.5,-.2) {$\vm\o \vm \xrightarrow{2} \vm \o \vp$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\draw (-.5,0) -- (1.5,0);

\filldraw[black] (0,0) circle (2pt) node[draw=none] {};

\draw[->,line width=.5mm] (0,0) -- (.5,0);

\node[draw=none, anchor = north] at (.5,-.2) {$\vm\o \vp \xrightarrow{1} \vp \o \vp$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\draw (-.5,0) -- (1.5,0);

\filldraw[black] (1,0) circle (2pt) node[draw=none] {};

\draw[->,line width=.5mm] (1,0) -- (.5,0);

\node[draw=none, anchor = north] at (.5,-.2) {$\vp\o \vm \xrightarrow{2} \vp\o \vp$};
\end{tikzpicture}
\end{document}

==> moduli_space_ex_H.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}

\begin{document}
\begin{tikzpicture}
\draw (-.5,0) -- (1.5,0);

\filldraw[black] (0,0) circle (2pt) node[draw=none] {};
\filldraw[black] (1,0) circle (2pt) node[draw=none] {};

\node[draw=none, anchor = south] at (0,0) {$1$};
\node[draw=none, anchor = south] at (1,0) {$2$};

\draw[->,line width=.5mm] (0,0) -- (-.5,0);
\draw[->,line width=.5mm] (1,0) -- (.5,0);

\node[draw=none, anchor = north] at (.5,-.2) {$\vm\o \vm \xrightarrow{1} \vm \o \vm$};
\node[draw=none, anchor = north] at (.5,-.7) {$\vm\o \vm \xrightarrow{2} \vm \o \vm$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\draw (-.5,0) -- (1.5,0);

\filldraw[black] (0,0) circle (2pt) node[draw=none] {};
\filldraw[black] (1,0) circle (2pt) node[draw=none] {};

\node[draw=none, anchor = south] at (0,0) {$1$};
\node[draw=none, anchor = south] at (1,0) {$2$};

\draw[->,line width=.5mm] (0,0) -- (-.5,0);
\draw[->,line width=.5mm] (1,0) -- (1.5,0);

\node[draw=none, anchor = north] at (.5,-.2) {$\vm\o \vp \xrightarrow{1} \vm \o \vp$};
\node[draw=none, anchor = north] at (.5,-.7) {$\vm\o \vp \xrightarrow{2} \vm \o \vp$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\draw (-.5,0) -- (1.5,0);

\filldraw[black] (0,0) circle (2pt) node[draw=none] {};
\filldraw[black] (1,0) circle (2pt) node[draw=none] {};

\node[draw=none, anchor = south] at (0,0) {$1$};
\node[draw=none, anchor = south] at (1,0) {$2$};

\draw[->,line width=.5mm] (0,0) -- (.5,0);
\draw[->,line width=.5mm] (1,0) -- (.5,0);

\node[draw=none, anchor = north] at (.5,-.2) {$\vp\o \vm \xrightarrow{1} \vp \o \vm$};
\node[draw=none, anchor = north] at (.5,-.7) {$\vp\o \vm \xrightarrow{2} \vp \o \vm$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\draw (-.5,0) -- (1.5,0);

\filldraw[black] (0,0) circle (2pt) node[draw=none] {};
\filldraw[black] (1,0) circle (2pt) node[draw=none] {};

\node[draw=none, anchor = south] at (0,0) {$1$};
\node[draw=none, anchor = south] at (1,0) {$2$};

\draw[->,line width=.5mm] (0,0) -- (.5,0);
\draw[->,line width=.5mm] (1,0) -- (1.5,0);

\node[draw=none, anchor = north] at (.5,-.2) {$\vp\o \vp \xrightarrow{1} \vp \o \vp$};
\node[draw=none, anchor = north] at (.5,-.7) {$\vp\o \vp \xrightarrow{2} \vp \o \vp$};
\end{tikzpicture}

\end{document}

==> propagation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}
 \coordinate (l1) at (0,0);
   \coordinate (r1) at (2,0);
   \coordinate (l2) at (0,1);
   \coordinate (r2) at (2,1);
   \coordinate (l3) at (0,2);
   \coordinate (r3) at (2,2);
   \coordinate (m1) at (.75,0);
   \coordinate (m2) at (.75,1);
   \coordinate (m3) at (1.25,1);
   \coordinate (m4) at (1.25,2);
   
   \coordinate (l1') at (4,0);
   \coordinate (r1') at (6,0);
   \coordinate (l2') at (4,1);
   \coordinate (r2') at (6,1);
   \coordinate (l3') at (4,2);
   \coordinate (r3') at (6,2);
   \coordinate (m1') at (4.75,0);
   \coordinate (m2') at (4.75,1);
   \coordinate (m3') at (5.25,1);
   \coordinate (m4') at (5.25,2);
   
   \draw[line width=0.4mm] (l1) -- (r1);
   \draw[line width=0.4mm] (l2) -- (r2);
   \draw[line width=0.4mm] (l3) -- (r3);
   \draw[line width=1mm, red] (m1) -- (m2);
   \draw[line width=1mm, blue, dashed] (m3) -- (m4);
   
\draw[line width=0.4mm] (l1') -- (r1');
   \draw[line width=0.4mm] (l2') -- (r2');
   \draw[line width=0.4mm] (l3') -- (r3');
   \draw[line width=1mm, red] (m1') -- (m2');
   \draw[line width=1mm, blue, dashed] (m3') -- (m4');
   
  
   \node[draw=none] at (-.3,1) (c) {$C$};
   \node[draw=none] at (2.3,1) (l) {$\vm$};
   \node[draw=none] at (3.2,1) (ar) {$\Rightarrow$};
   \node[draw=none] at (6.3,1) (l) {$\vm$};
   \node[draw=none] at (6.3,0) (l) {$\vm$};
   \node[draw=none] at (6.3,2) (l) {$\vp$};
\end{tikzpicture}

\end{document}

==> square_face_bijection_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}



\begin{document}

\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};


\draw[line width=.4mm] (1.5,0) circle [radius=.5];
\draw[line width=.4mm] (p) circle [radius=.5];



\node[draw=none, anchor = south] at (0,.5) {$v_-$};
\node[draw=none, anchor = south] at (1.5,.5) {$1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-2.5)}]
\node(p) at (0,0)  {$\times$};
\draw[line width=.4mm] (1.5,0) circle [radius=.5];
\draw[line width=.4mm] (p) circle [radius=.5];

\node[draw=none, anchor = north] at (0,-.5) {$v_+$};
\node[draw=none, anchor = north] at (1.5,-.5) {$1$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]
\node(p) at (0,0)  {$\times$};
\draw[line width=.4mm] (0,.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (0,.5) -- (1.5,.5);
\draw[line width=.4mm] (0,-.5) -- (1.5,-.5);

\draw[line width=.4mm] (1.5,-.5) arc[start angle = -90, end angle=90, radius =.5];

\node[draw=none, anchor = south] at (.75,.5) {$v_-$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,-2.5)}]
\node(p) at (0,0)  {$\times$};
\draw[line width=.4mm] (0,.5) arc[start angle = 90, end angle=270, radius =.5];

\draw[line width=.4mm] (0,.5) -- (1.5,.5);
\draw[line width=.4mm] (0,-.5) -- (1.5,-.5);

\draw[line width=.4mm] (1.5,-.5) arc[start angle = -90, end angle=90, radius =.5];

\node[draw=none, anchor = north] at (.75,-.5) {$v_+$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick, |->] (.75,-.8) -- (.75, -1.8);
\node[draw=none, anchor = east] at (.7,-1.3) {$E$};


\draw[thick, |->] (4.75,-.8) -- (4.75, -1.8); 
\node[draw=none, anchor = west] at (4.75,-1.3) {$E$};


\draw[thick, |->] (2.2, 0) -- (3.3,0);
\node[draw=none, anchor = south] at (2.75,0) {$S$};

\draw[thick, |->] (2.2, -2.5) -- (3.3,-2.5);
\node[draw=none, anchor = south] at (2.75,-2.5) {$S$};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}

\end{document}

==> square_face_turnback_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}



\begin{document}


\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};

\coordinate (e1) at ({-.5 * cos(45)},{-.5* cos(45)}); %inner left pt
\coordinate (e2) at ({.5 * cos(45)},{-.5* cos(45)});  %inner right pt
\coordinate (e3) at ({-cos(45)},{-cos(45)}); %outer left pt
\coordinate (e4) at ({cos(45)},{-cos(45)}); %outer right pt



\draw[line width=.4mm] (e2) arc[start angle=-45, end angle=225, radius=.5]; %inner arc

\draw[line width=.4mm] (e4) arc[start angle=-45, end angle=225, radius=1]; %outer arc

\draw[line width=.4mm] (e3) arc[start angle=-135, end angle=45, radius=.25]; %left arc 

\draw[line width=.4mm] (e2) arc[start angle=135, end angle=315, radius=.25]; %right arc 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,-3)}]
\node(p) at (0,0)  {$0$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift = {(4,0)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=1];

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift = {(7,0)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=1];

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(4,-3)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=1];

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(7,-3)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=1];

\end{scope}

\node[draw=none] at (5.5,0) {$+$};

\node[draw=none] at (5.5,-3) {$+$};

\node[draw=none, anchor = south] at (4,1) {$v_- \o v_+$};

\node[draw=none, anchor = south] at (7,1) {$v_+ \o v_-$};

\node[draw=none, anchor = south] at (0,1) {$1$};

\node[draw=none, anchor = north] at (4,-4) {$v_+ \o v_+$};

\node[draw=none, anchor = north] at (7,-4) {$-v_+ \o v_+$};

\draw[thick, |->] (1.2,0) -- (2.8,0);
\node[draw=none, anchor=south] at (2,0) {$S$};

\draw[thick, |->,dashed] (.5,-3) -- (2.8,-3);
\node[draw=none, anchor = south] at (2,-3) {$S$};

\draw[thick, |->] (0,-1.2) -- (0, -2.5);
\node[draw=none, anchor=east] at (0,-1.9) {$E$};

\draw[thick, |->] (4,-1.2) -- (4, -1.8);
\node[draw=none, anchor=west] at (4,-1.5) {$E$};

\draw[thick, |->] (7,-1.2) -- (7, -1.8);
\node[draw=none, anchor=west] at (7,-1.5) {$E$};

\end{tikzpicture}

\end{document}

==> square_face_turnback_ex_disconnected_H.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}



\begin{document}


\begin{tikzpicture}

\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];

%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift = {(6,0)}]

\node(p) at (0,0)  {$\times$};

\coordinate (e1) at ({-.25 * cos(45)},{-.25* cos(45)}); %inner left pt
\coordinate (e2) at ({.25 * cos(45)},{-.25* cos(45)});  %inner right pt
\coordinate (e3) at ({-.5*cos(45)},{-.5*cos(45)}); %outer left pt
\coordinate (e4) at ({.5*cos(45)},{-.5*cos(45)}); %outer right pt



\draw[line width=.4mm] (e2) arc[start angle=-45, end angle=225, radius=.25]; %inner arc

\draw[line width=.4mm] (e4) arc[start angle=-45, end angle=225, radius=.5]; %outer arc

\draw[line width=.4mm] (e3) arc[start angle=-135, end angle=45, radius=.125]; %left arc 

\draw[line width=.4mm] (e2) arc[start angle=135, end angle=315, radius=.125]; %right arc 

\draw[line width=.4mm] (p) circle [radius=.75];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(-2.5,-3)}]


\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(0,-3)}]


\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(2.5,-3)}]


\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(6,-3)}]

\node(p) at (0,0)  {$\times$};

\coordinate (e1) at ({-.25 * cos(45)},{-.25* cos(45)}); %inner left pt
\coordinate (e2) at ({.25 * cos(45)},{-.25* cos(45)});  %inner right pt
\coordinate (e3) at ({-.5*cos(45)},{-.5*cos(45)}); %outer left pt
\coordinate (e4) at ({.5*cos(45)},{-.5*cos(45)}); %outer right pt



\draw[line width=.4mm] (e2) arc[start angle=-45, end angle=225, radius=.25]; %inner arc

\draw[line width=.4mm] (e4) arc[start angle=-45, end angle=225, radius=.5]; %outer arc

\draw[line width=.4mm] (e3) arc[start angle=-135, end angle=45, radius=.125]; %left arc 

\draw[line width=.4mm] (e2) arc[start angle=135, end angle=315, radius=.125]; %right arc 

\draw[line width=.4mm] (p) circle [radius=.75];
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw=none] at (-1.25,-3) {$+$};

\node[draw=none] at (1.25,-3) {$+$};

\node[draw=none, anchor = south] at (0,.75) {$v_- \o v_+ \o v_-$};

\node[draw=none, anchor = south] at (6,.75) {$X \o v_-$};

\node[draw=none, anchor = north] at (-2.8,-3.75) {$-v_- \o v_+ \o v_-$};

\node[draw=none, anchor = north] at (0,-3.75) {$v_- \o v_+ \o v_-$};

\node[draw=none, anchor = north] at (2.8,-3.75) {$-v_- \o v_+ \o v_-$};

\node[draw=none, anchor = north] at (6,-3.75) {$-X \o v_-$};

\draw[thick, |->] (1,0) -- (5,0);
\node[draw=none, anchor=south] at (3,0) {$S$};

\draw[thick, |->] (3.5,-3) -- (5,-3);
\node[draw=none, anchor=south] at (4.25,-3) {$S$};

\draw[thick, |->] (-.75,-.9) -- (-{5/3}, -2);
\node[draw=none] at (-1.5,-1.5) {$1$};

\draw[thick, |->] (0,-1) -- (0, -2);
\node[draw=none, anchor=east] at (0,-1.5) {$2$};

\draw[thick, |->] (.75,-.9) -- ({5/3}, -2);
\node[draw=none] at (1,-1.5) {$3$};

\draw[thick, |->] (6,-1) -- (6, -2);

\end{tikzpicture}
\end{document}

==> square_face_turnback_ex_disconnectedv2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usetikzlibrary{calc}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\newcommand{\vm}{v_-}
\newcommand{\vp}{v_+}
\renewcommand{\o}{\otimes}



\begin{document}


\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};

\coordinate (e1) at ({-.25 * cos(45)},{-.25* cos(45)}); %inner left pt
\coordinate (e2) at ({.25 * cos(45)},{-.25* cos(45)});  %inner right pt
\coordinate (e3) at ({-.5*cos(45)},{-.5*cos(45)}); %outer left pt
\coordinate (e4) at ({.5*cos(45)},{-.5*cos(45)}); %outer right pt



\draw[line width=.4mm] (e2) arc[start angle=-45, end angle=225, radius=.25]; %inner arc

\draw[line width=.4mm] (e4) arc[start angle=-45, end angle=225, radius=.5]; %outer arc

\draw[line width=.4mm] (e3) arc[start angle=-135, end angle=45, radius=.125]; %left arc 

\draw[line width=.4mm] (e2) arc[start angle=135, end angle=315, radius=.125]; %right arc 

\draw[line width=.4mm] (p) circle [radius=.75];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,-3)}]
\node(p) at (0,0)  {$\times$};

\coordinate (e1) at ({-.25 * cos(45)},{-.25* cos(45)}); %inner left pt
\coordinate (e2) at ({.25 * cos(45)},{-.25* cos(45)});  %inner right pt
\coordinate (e3) at ({-.5*cos(45)},{-.5*cos(45)}); %outer left pt
\coordinate (e4) at ({.5*cos(45)},{-.5*cos(45)}); %outer right pt



\draw[line width=.4mm] (e2) arc[start angle=-45, end angle=225, radius=.25]; %inner arc

\draw[line width=.4mm] (e4) arc[start angle=-45, end angle=225, radius=.5]; %outer arc

\draw[line width=.4mm] (e3) arc[start angle=-135, end angle=45, radius=.125]; %left arc 

\draw[line width=.4mm] (e2) arc[start angle=135, end angle=315, radius=.125]; %right arc 

\draw[line width=.4mm] (p) circle [radius=.75];


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift = {(4.2,0)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift = {(9,0)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(3,-3)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(5.4,-3)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(7.8,-3)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(10.2,-3)}]
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];

\draw[line width=.4mm] (p) circle [radius=.75];

\draw[line width=.4mm] (p) circle [radius=.25];
\end{scope}

%\node(name) at (center of this pic) {
% \begin{tikzpicture}
%  indep coords
% \end{tikzpicture}
%}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw=none] at (6.6,0) {$+$};

\node[draw=none] at (4.2,-3) {$+$};

\node[draw=none] at (6.6,-3) {$+$};

\node[draw=none] at (9,-3) {$+$};


\node[draw=none, anchor = south] at (4.2,.75) {$v_{-\, + \, -}$};

\node[draw=none, anchor = south] at (9,.75) {$v_{+\, - \, -}$};

\node[draw=none, anchor = south] at (0,.75) {$1\o v_-$};

\node[draw=none, anchor = north] at (0,-3.75) {$1\o v_+$};

\node[draw=none, anchor = north] at (3,-3.75) {$v_{-\, + \, +}$};

\node[anchor = north] at (5.4,-3.75) {$v_{+\, + \, -}$};


\node[draw=none, anchor = north] at (7.8,-3.75) {$v_{+ \, - \, +}$};

\node[draw=none, anchor = north] at (10.2,-3.75) {$-v_{+\, +\, -}$};


\draw[thick, |->] (1,0) -- (2.8,0) ;
\node[draw=none, anchor=south]  at (1.9,0) {$S$};

\draw[thick, |->] (1,-3) to node[above]{$S$} (2,-3);
%\node[draw=none, anchor = south] at (1.5,-3) {$S$};

\draw[thick, |->] (.8,-3.8) to[bend right=40] node[above]{$S$} (7,-3.8);


\draw[thick, |->] (0,-1) -- (0, -2);
\node[anchor=east] at (0,-1.5) {$1$};


\draw[thick, |->] ($($(4.2,0)!.5!(3,-3)$)!.6cm!(4.2,0)$) --  ($($(4.2,0)!.5!(3,-3)$)!.6cm!(3,-3)$); %first left arrow 
\node[draw=none, anchor=west] at (3.1,-1.5) {$3$};


\draw[thick, |->] ($($(4.2,0)!.5!(5.4,-3)$)!.6cm!(4.2,0)$) --  ($($(4.2,0)!.5!(5.4,-3)$)!.6cm!(5.4,-3)$); % first right arrow
\node[draw=none, anchor=west] at (4.8,-1.5) {$1$};


\draw[thick, |->] ($($(9,0)!.5!(7.8,-3)$)!.6cm!(9,0)$) --  ($($(9,0)!.5!(7.8,-3)$)!.6cm!(7.8,-3)$); %second left arrow 
\node[draw=none, anchor=west] at (7.9,-1.5) {$3$};

\draw[thick, |->] ($($(9,0)!.5!(10.2,-3)$)!.6cm!(9,0)$) --  ($($(9,0)!.5!(10.2,-3)$)!.6cm!(10.2,-3)$); %second right arrow 
\node[draw=none, anchor=west] at (9.6,-1.5) {$2$};



\end{tikzpicture}

\end{document}

==> subcube_arc_diagram1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];
\draw[line width=.4mm] (p) circle [radius=1];
\draw[line width=.4mm] (p) circle [radius=1.5];

\draw[line width=1mm, red] (0,-.5) --  (0,-1);

\draw[line width=1mm, red] (.5,0) -- (1,0);
\node[above] at (.75,0) {$4$};

\draw[line width=1mm, red] (-1,0) -- (-1.5,0);
\node[above] at (-1.25,0) {$1$};


\node(e) at ({.3* cos(160)}, {.3* sin(160)-1.05}) {}; %endpoint of arc

\draw[line width=1mm, red] (e) arc[start angle=160, end angle=380, radius=.3]; 

\node[right] at (0,-.75) {$2$};

\node[right] at (.3,-1.15) {$3$};

\end{tikzpicture}

\end{document}

==> subcube_arc_diagram2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}
\node(p) at (0,0)  {$\times$};

\draw[line width=.4mm] (p) circle [radius=.5];
\draw[line width=.4mm] ({-cos(20)},-{sin(20)}) arc[start angle=-160, end angle=160, radius=1]; 
\draw[line width=.4mm] ({-1.5*cos(20)},{-1.5*sin(20)}) arc[start angle=-160, end angle=160, radius=1.5]; 


\draw[line width=.4mm] ({-cos(20)},{-sin(20)}) arc[start angle=20, end angle=200, radius=.25]; 

\draw[line width=.4mm] ({-1.5*cos(20)},{1.5* sin(20)}) arc[start angle=160, end angle=340, radius=.25];


\draw[line width=1mm, red] (.5,0) -- (1,0);



\node(e) at ({.3* cos(160)}, {.3* sin(160)-1.05}) {}; %endpoint of arc

\draw[line width=1mm, red] (e) arc[start angle=160, end angle=380, radius=.3]; 


\end{tikzpicture}

\end{document}

==> surgery_along_an_arc.tex <==


\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}[scale=.5]


\draw[line width=.4mm, white, preaction={draw, line width=12pt, white}] (0,0) -- (2,2); % blank line to cheat spacing

\draw[line width=.4mm] (-1.2,0) to [out=135, in=-135] (-1.2,2);
\draw[line width=.4mm] (-3.2,0) to [out=45, in =-45] (-3.2,2);  % 0 res

\draw[<->,thick] (-1,1) -- (.3,1);

\draw[line width=.4mm] (.5,0) to [out=45,in=135] (2.5,0);
\draw[line width=.4mm] (.5,2) to [out = -45, in =-135] (2.5,2); % 1 res

\draw[line width=1mm,red] (-1.6,1) -- (-2.8,1);

\draw[line width=1mm, blue, densely dashed] (1.5,.4) -- (1.5, 1.6);

\node[draw=none, anchor=south] at (-2.2,1) {$a$};

\end{tikzpicture}
\end{document}

==> two_smoothings.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}[scale=.7]
\draw[line width=.4mm] (0,2) -- (2,0);

\draw[line width=.4mm, preaction={draw, line width=12pt, white}] (0,0) -- (2,2); % crossing

\draw[->, thick] (-.2,1) -- (-1,1);
\draw[->, thick] (2.2,1) -- (3,1);

\node[draw=none, anchor = south] at (-.6,1) {$0$};
\node[draw=none, anchor = south] at (2.6,1) {$1$};

\draw[line width=.4mm] (-1.2,0) to [out=135, in=-135] (-1.2,2);
\draw[line width=.4mm] (-3.2,0) to [out=45, in =-45] (-3.2,2);  % 0 res



\draw[line width=.4mm] (3.2,0) to [out=45,in=135] (5.2,0);
\draw[line width=.4mm] (3.2,2) to [out = -45, in =-135] (5.2,2); % 1 res

\end{tikzpicture}
\end{document}

==> two_smoothings_with_arcs.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}[scale=.5]
\draw[line width=.4mm] (0,2) -- (2,0);

\draw[line width=.4mm, preaction={draw, line width=12pt, white}] (0,0) -- (2,2); % crossing

\draw[->, thick] (-.2,1) -- (-1-.5,1);
\draw[->, thick] (2.2,1) -- (3+.5,1);

\node[draw=none, anchor = south] at (-.6-.25,1) {$0$};
\node[draw=none, anchor = south] at (2.6+.25,1) {$1$};

\draw[line width=.4mm] (-1.2-.5,0) to [out=135, in=-135] (-1.2-.5,2);
\draw[line width=.4mm] (-3.2-.5,0) to [out=45, in =-45] (-3.2-.5,2);  % 0 res



\draw[line width=.4mm] (3.2+.5,0) to [out=45,in=135] (5.2+.5,0);
\draw[line width=.4mm] (3.2+.5,2) to [out = -45, in =-135] (5.2+.5,2); % 1 res

\draw[line width=1mm,red] (-1.6-.5,1) -- (-2.8-.5,1);

\draw[line width=1mm, blue, densely dashed] (4.2+.5,.4) -- (4.2+.5, 1.6);
\end{tikzpicture}
\end{document}

